Grace periods in comparative effectiveness studies of sustained treatments

Researchers are often interested in estimating the effect of sustained use of a treatment on a health outcome. However, adherence to strict treatment protocols can be challenging for individuals in practice and, when non-adherence is expected, estimates of the effect of sustained use may not be useful for decision making. As an alternative, more relaxed treatment protocols which allow for periods of time off treatment (i.e. grace periods) have been considered in pragmatic randomized trials and observational studies. In this article, we consider the interpretation, identification, and estimation of treatment strategies which include grace periods. We contrast natural grace period strategies which allow individuals the flexibility to take treatment as they would naturally do, with stochastic grace period strategies in which the investigator specifies the distribution of treatment utilization. We estimate the effect of initiation of a thiazide diuretic or an angiotensin-converting enzyme inhibitor in hypertensive individuals under various strategies which include grace periods.

==> Extra/Figures/Assumption_1a_holds.tex <==
\begin{figure}
    \centering
\begin{subfigure}[b]{0.45\textwidth}
\scalebox{0.7}{
\begin{tikzpicture}
\begin{scope}[every node/.style={thick,draw=none}]
    
    \node (UA) at (0, 5) {$U_A$};
    \node (UL) at (2, 5) {$U_L$};
    
    \node (L1)   at ( 0, 3 ) {$L_1$};
    \node (L2)  at ( 4, 3 ) {$L_2$};

    \node (A1)   at ( 1, 0 ) {$A_1$};
    \node (A2)  at ( 5, 0 ){$A_2$};

    \node (Y)   at ( 9, 0 ) {$Y_{2}$};
\end{scope}
\begin{scope}[>={Stealth[]},
              every node/.style={fill=white,circle},
              every edge/.style={draw=black,very thick}]
    
    \path [->] (UL) edge (L1);
    \path [->] (UA) edge (L2);
    \path [->] (UA)[bend right=45] edge (A1);
    \path [->] (UA) edge (A2);
    \path [->] (UL) edge (L2);
    \path [->] (UL)[bend left=15] edge (Y);
    
    \path [->] (L1)  edge (A1);
    \path [->] (L1)  edge (A2);
    
    \path [->] (L2)  edge (A2);
    
    \path [->] (L1)[bend left=15]  edge (L2);
    
    \path [->] (A1)  edge (L2);
    
    \path [->] (A1)  edge (A2);
    
    \path [->] (A1)[bend left=35]  edge (Y);
    \path [->] (A2)  edge (Y);
\end{scope}
\end{tikzpicture}
}
\caption{DAG}
\end{subfigure}
  \hfill
\begin{subfigure}[b]{0.45\textwidth}
\scalebox{0.7}{
\begin{tikzpicture}
\begin{scope}[every node/.style={thick,draw=none}]

    \node (UA) at (0, 5) {$U_A$};
    \node (UL) at (2, 5) {$U_L$};

    \node (L1)   at ( 0, 3 ) {$L_1$};
    \node (L2)  at ( 4, 3 ) {$L_2 ^{\textcolor{teal}{z,g_m}}$};

    \node (A1)   at ( 1, 0 ) {$A_1$};
        \node (midA1)[right = 0 of A1,    anchor=west] {$\mid$};
        \node (A1+)  [right = 0 of midA1, anchor=west] {$A_1 ^{\textcolor{teal}{z,g_m+}}$};
    \node (A2)  at ( 5, 0 ){$A_2^{\textcolor{teal}{z,g_m}}$};
        \node (midA2)[right = 0 of A2,    anchor=west] {$\mid$};
        \node (A2+)  [right = 0 of midA2, anchor=west] {$A_2 ^{\textcolor{teal}{z,g_m+}}$}; 
    \node (X1)  at ( 2, -3 ) {$X_1$};
    \node (X2) at ( 6, -3 ) {$X_2$};

    \node (Y)   at ( 9, 0 ) {$Y_{2}^{\textcolor{teal}{z,g_m}}$};
\end{scope}
\begin{scope}[>={Stealth[]},
              every node/.style={fill=white,circle},
              every edge/.style={draw=black,very thick}]
    
    \path [->] (UL) edge (L1);
    \path [->] (UA) edge (L2);
    \path [->] (UA)[bend right=45] edge (A1);
    \path [->] (UA) edge (A2);
    \path [->] (UL) edge (L2);
    \path [->] (UL)[bend left=15] edge (Y);
    
    \path [->] (L1)  edge (A1);
    \path [->] (L1)  edge (A2);
    
    \path [->] (L2)  edge (A2);
    
    \path [->] (L1)[bend left=15]  edge (L2);
    
    \path [->] (X1)[dashed]  edge (A1+);
    \path [->] (X2)[dashed]  edge (A2+);

    \path [->] (A1+)[bend right=30, dashed]  edge (A2+);
    
    \path [->] (A1+)  edge (L2);
    
    \path [->] (A1+)  edge (A2);
    
    \path [->] (A1+)[bend left=35]  edge (Y);
    \path [->] (A2+)  edge (Y);
\end{scope}
\end{tikzpicture}
}
\caption{SWIG for a stochastic grace period strategy that only depends on prior assigned treatment}
\end{subfigure}
\vfill
\begin{subfigure}[b]{0.45\textwidth}
\scalebox{0.7}{
\begin{tikzpicture}
\begin{scope}[every node/.style={thick,draw=none}]

    \node (UA) at (0, 5) {$U_A$};
    \node (UL) at (2, 5) {$U_L$};

    \node (L1)   at ( 0, 3 ) {$L_1$};
    \node (L2)  at ( 4, 3 ) {$L_2 ^{\textcolor{teal}{z,g_m}}$};

    \node (A1)   at ( 1, 0 ) {$A_1$};
        \node (midA1)[right = 0 of A1,    anchor=west] {$\mid$};
        \node (A1+)  [right = 0 of midA1, anchor=west] {$A_1 ^{\textcolor{teal}{z,g_m+}}$};
    \node (A2)  at ( 5, 0 ){$A_2^{\textcolor{teal}{z,g_m}}$};
        \node (midA2)[right = 0 of A2,    anchor=west] {$\mid$};
        \node (A2+)  [right = 0 of midA2, anchor=west] {$A_2 ^{\textcolor{teal}{z,g_m+}}$}; 
    \node (X1)  at ( 2, -3 ) {$X_1$};
    \node (X2) at ( 6, -3 ) {$X_2$};

    \node (Y)   at ( 9, 0 ) {$Y_{2}^{\textcolor{teal}{z,g_m}}$};
\end{scope}
\begin{scope}[>={Stealth[]},
              every node/.style={fill=white,circle},
              every edge/.style={draw=black,very thick}]
    
    \path [->] (UL) edge (L1);
    \path [->] (UA) edge[color=gray!45!red] (L2);
    \path [->] (UA)[bend right=45] edge[color=gray!45!red] (A1);
    \path [->] (UA) edge (A2);
    \path [->] (UL) edge (L2);
    \path [->] (UL)[bend left=15] edge (Y);
    
    \path [->] (L1)  edge (A1);
    \path [->] (L1)  edge (A2);
    
    \path [->] (L2)  edge (A2);
    
    \path [->] (L1)[dashed]  edge (A1+);
    \path [->] (L2)[dashed]  edge[color=gray!45!red] (A2+);
    
    \path [->] (L1)[bend left=15]  edge (L2);
    
    \path [->] (X1)[dashed]  edge (A1+);
    \path [->] (X2)[dashed]  edge (A2+);

    \path [->] (A1+)[bend right=30, dashed]  edge (A2+);
    
    \path [->] (A1+)  edge (L2);
    
    \path [->] (A1+)  edge (A2);
    
    \path [->] (A1+)[bend left=35]  edge (Y);
    \path [->] (A2+)  edge[color=gray!45!red] (Y);
\end{scope}
\end{tikzpicture}
}
\caption{SWIG for a stochastic grace period strategy that depends on prior assigned treatment and measured covariates}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.45\textwidth}
\scalebox{0.7}{
\begin{tikzpicture}
\begin{scope}[every node/.style={thick,draw=none}]
    
    \node (UA) at (0, 5) {$U_A$};
    \node (UL) at (2, 5) {$U_L$};

    \node (L1)   at ( 0, 3 ) {$L_1$};
    \node (L2)  at ( 4, 3 ) {$L_2 ^{\textcolor{teal}{z,g_m}}$};

    \node (A1)   at ( 1, 0 ) {$A_1$};
        \node (midA1)[right = 0 of A1,    anchor=west] {$\mid$};
        \node (A1+)  [right = 0 of midA1, anchor=west] {$A_1 ^{\textcolor{teal}{z,g_m+}}$};
    \node (A2)  at ( 5, 0 ){$A_2^{\textcolor{teal}{z,g_m}}$};
        \node (midA2)[right = 0 of A2,    anchor=west] {$\mid$};
        \node (A2+)  [right = 0 of midA2, anchor=west] {$A_2 ^{\textcolor{teal}{z,g_m+}}$}; 

    \node (Y)   at ( 9, 0 ) {$Y_{2}^{\textcolor{teal}{z,g_m}}$};
\end{scope}
\begin{scope}[>={Stealth[]},
              every node/.style={fill=white,circle},
              every edge/.style={draw=black,very thick}]

    \path [->] (UL) edge (L1);
    \path [->] (UA) edge[color=gray!45!red] (L2);
    \path [->] (UA)[bend right=45] edge[color=gray!45!red] (A1);
    \path [->] (UA) edge[color=gray!45!red] (A2);
    \path [->] (UL) edge (L2);
    \path [->] (UL)[bend left=15] edge (Y);

    \path [->] (L1)  edge (A1);
    \path [->] (L1)  edge (A2);

    \path [->] (L2)  edge[color=gray!45!red] (A2);
    
    \path [->] (L1)[bend left=15]  edge (L2);

    \path [->] (A1)[bend right=45, dashed]  edge (A1+);
    \path [->] (A2)[bend right=45, dashed]  edge[color=gray!45!red] (A2+);

    \path [->] (A1+)[bend right=30, dashed]  edge (A2+);

    \path [->] (A1+)  edge (L2);

    \path [->] (A1+)  edge (A2);
    
    \path [->] (A1+)[bend left=35]  edge (Y);
    \path [->] (A2+)  edge[color=gray!45!red] (Y);
\end{scope}
\end{tikzpicture}
}
\caption{SWIG for a natural grace period strategy}
\end{subfigure}
\caption{Causal graphs with $U_L$ and $U_A$ representing unmeasured variables. SWIGs in (b)-(d) each represent a different grace period strategy specific transformation of the causal DAG in (a), with (b) representing a stochastic grace period strategy depending only on assigned treatment history, (c) representing a stochastic grace period strategy additionally depending on measured covariates, and (d) representing a natural grace period strategy. For simplicity, the node $Z$, an indicator of the medication initiated at baseline, and $Y_1^{z,g_m}$ are not shown. Red paths violate the backdoor criterion.}
\label{fig: Assumption 1a holds}
\end{figure}


==> Extra/Figures/Assumptions_1a-1b_hold.tex <==
\begin{figure}
    \centering
\begin{subfigure}[b]{0.45\textwidth}
\scalebox{0.7}{
\begin{tikzpicture}
\begin{scope}[every node/.style={thick,draw=none}]

    \node (UA) at (0, 5) {$U_A$};
    \node (UL) at (2, 5) {$U_L$};
    
    \node (L1)   at ( 0, 3 ) {$L_1$};
    \node (L2)  at ( 4, 3 ) {$L_2$};

    \node (A1)   at ( 1, 0 ) {$A_1$};
    \node (A2)  at ( 5, 0 ){$A_2$};

    \node (Y)   at ( 9, 0 ) {$Y_{2}$};
\end{scope}
\begin{scope}[>={Stealth[black]},
              every node/.style={fill=white,circle},
              every edge/.style={draw=black,very thick}]
    
    \path [->] (UL) edge (L1);
    \path [->] (UA) edge (A2);
    \path [->] (UA)[bend right=45] edge (A1);
    \path [->] (UL) edge (L2);
    \path [->] (UL)[bend left=15] edge (Y);
    
    \path [->] (L1)  edge (A1);
    \path [->] (L1)  edge (A2);
    
    \path [->] (L2)  edge (A2);
    
    \path [->] (L1)[bend left=15]  edge (L2);
    
    \path [->] (A1)  edge (L2);
    
    \path [->] (A1)  edge (A2);
    
    \path [->] (A1)[bend left=35]  edge (Y);
    \path [->] (A2)  edge (Y);
\end{scope}
\end{tikzpicture}
}
\caption{DAG}
\end{subfigure}
  \hfill
\begin{subfigure}[b]{0.45\textwidth}
\scalebox{0.7}{
\begin{tikzpicture}
\begin{scope}[every node/.style={thick,draw=none}]

    \node (UA) at (0, 5) {$U_A$};
    \node (UL) at (2, 5) {$U_L$};

    \node (L1)   at ( 0, 3 ) {$L_1$};
    \node (L2)  at ( 4, 3 ) {$L_2 ^{\textcolor{red}{z,g_m}}$};

    \node (A1)   at ( 1, 0 ) {$A_1$};
        \node (midA1)[right = 0 of A1,    anchor=west] {$\mid$};
        \node (A1+)  [right = 0 of midA1, anchor=west] {$A_1 ^{\textcolor{red}{z,g_m+}}$};
    \node (A2)  at ( 5, 0 ){$A_2^{\textcolor{red}{z,g_m}}$};
        \node (midA2)[right = 0 of A2,    anchor=west] {$\mid$};
        \node (A2+)  [right = 0 of midA2, anchor=west] {$A_2 ^{\textcolor{red}{z,g_m+}}$}; 
    \node (X1)  at ( 2, -3 ) {$X_1$};
    \node (X2) at ( 6, -3 ) {$X_2$};

    \node (Y)   at ( 9, 0 ) {$Y_{2}^{\textcolor{red}{z,g_m}}$};
\end{scope}
\begin{scope}[>={Stealth[black]},
              every node/.style={fill=white,circle},
              every edge/.style={draw=black,very thick}]
    
    \path [->] (UL) edge (L1);
    \path [->] (UA) edge (A2);
    \path [->] (UA)[bend right=45] edge (A1);
    \path [->] (UL) edge (L2);
    \path [->] (UL)[bend left=15] edge (Y);
    
    \path [->] (L1)  edge (A1);
    \path [->] (L1)  edge (A2);
    
    \path [->] (L2)  edge (A2);
    
    \path [->] (L1)[bend left=15]  edge (L2);
    
    \path [->] (X1)[dashed]  edge (A1+);
    \path [->] (X2)[dashed]  edge (A2+);

    \path [->] (A1+)[bend right=30, dashed]  edge (A2+);
    
    \path [->] (A1+)  edge (L2);
    
    \path [->] (A1+)  edge (A2);
    
    \path [->] (A1+)[bend left=35]  edge (Y);
    \path [->] (A2+)  edge (Y);
\end{scope}
\end{tikzpicture}
}
\caption{SWIG for stochastic strategy that only depends on prior assigned treatment}
\end{subfigure}
\vfill
\begin{subfigure}[b]{0.45\textwidth}
\scalebox{0.7}{
\begin{tikzpicture}
\begin{scope}[every node/.style={thick,draw=none}]

    \node (UA) at (0, 5) {$U_A$};
    \node (UL) at (2, 5) {$U_L$};

    \node (L1)   at ( 0, 3 ) {$L_1$};
    \node (L2)  at ( 4, 3 ) {$L_2 ^{\textcolor{red}{z,g_m}}$};

    \node (A1)   at ( 1, 0 ) {$A_1$};
        \node (midA1)[right = 0 of A1,    anchor=west] {$\mid$};
        \node (A1+)  [right = 0 of midA1, anchor=west] {$A_1 ^{\textcolor{red}{z,g_m+}}$};
    \node (A2)  at ( 5, 0 ){$A_2^{\textcolor{red}{z,g_m}}$};
        \node (midA2)[right = 0 of A2,    anchor=west] {$\mid$};
        \node (A2+)  [right = 0 of midA2, anchor=west] {$A_2 ^{\textcolor{red}{z,g_m+}}$}; 
    \node (X1)  at ( 2, -3 ) {$X_1$};
    \node (X2) at ( 6, -3 ) {$X_2$};

    \node (Y)   at ( 9, 0 ) {$Y_{2}^{\textcolor{red}{z,g_m}}$};
\end{scope}
\begin{scope}[>={Stealth[black]},
              every node/.style={fill=white,circle},
              every edge/.style={draw=black,very thick}]
    
    \path [->] (UL) edge (L1);
    \path [->] (UA) edge (A2);
    \path [->] (UA)[bend right=45] edge (A1);
    \path [->] (UL) edge (L2);
    \path [->] (UL)[bend left=15] edge (Y);
    
    \path [->] (L1)  edge (A1);
    \path [->] (L1)  edge (A2);
    
    \path [->] (L2)  edge (A2);
    
    \path [->] (L1)[dashed]  edge (A1+);
    \path [->] (L2)[dashed]  edge (A2+);
    
    \path [->] (L1)[bend left=15]  edge (L2);
    
    \path [->] (X1)[dashed]  edge (A1+);
    \path [->] (X2)[dashed]  edge (A2+);

    \path [->] (A1+)[bend right=30, dashed]  edge (A2+);
    
    \path [->] (A1+)  edge (L2);
    
    \path [->] (A1+)  edge (A2);
    
    \path [->] (A1+)[bend left=35]  edge (Y);
    \path [->] (A2+)  edge (Y);
\end{scope}
\end{tikzpicture}
}
\caption{SWIG for stochastic strategy that depends on prior assigned treatment and measured covariate}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.45\textwidth}
\scalebox{0.7}{
\begin{tikzpicture}
\begin{scope}[every node/.style={thick,draw=none}]
    
    \node (UA) at (0, 5) {$U_A$};
    \node (UL) at (2, 5) {$U_L$};

    \node (L1)   at ( 0, 3 ) {$L_1$};
    \node (L2)  at ( 4, 3 ) {$L_2 ^{\textcolor{red}{z,g_m}}$};

    \node (A1)   at ( 1, 0 ) {$A_1$};
        \node (midA1)[right = 0 of A1,    anchor=west] {$\mid$};
        \node (A1+)  [right = 0 of midA1, anchor=west] {$A_1 ^{\textcolor{red}{z,g_m+}}$};
    \node (A2)  at ( 5, 0 ){$A_2^{\textcolor{red}{z,g_m}}$};
        \node (midA2)[right = 0 of A2,    anchor=west] {$\mid$};
        \node (A2+)  [right = 0 of midA2, anchor=west] {$A_2 ^{\textcolor{red}{z,g_m+}}$}; 

    \node (Y)   at ( 9, 0 ) {$Y_{2}^{\textcolor{red}{z,g_m}}$};
\end{scope}
\begin{scope}[>={Stealth[]},
              every node/.style={fill=white,circle},
              every edge/.style={draw=black,very thick}]

    \path [->] (UL) edge (L1);
    \path [->] (UA) edge[color=black!45!green] (A2);
    \path [->] (UA)[bend right=45] edge[color=black!45!green] (A1);
    \path [->] (UL) edge (L2);
    \path [->] (UL)[bend left=15] edge (Y);

    \path [->] (L1)  edge (A1);
    \path [->] (L1)  edge (A2);

    \path [->] (L2)  edge (A2);
    
    \path [->] (L1)[bend left=15]  edge (L2);

    \path [->] (A1)[bend right=45, dashed]  edge (A1+);
    \path [->] (A2)[bend right=45, dashed]  edge[color=black!45!green] (A2+);

    \path [->] (A1+)[bend right=30, dashed]  edge (A2+);

    \path [->] (A1+)  edge (L2);

    \path [->] (A1+)  edge (A2);
    
    \path [->] (A1+)[bend left=35]  edge (Y);
    \path [->] (A2+) edge[color=black!45!green] (Y);
\end{scope}
\end{tikzpicture}
}
\caption{SWIG for natural strategy}
\end{subfigure}
\caption{Causal graphs identical to Figure~\ref{fig: Assumptions 1a-1c hold} except for the addition of unmeasured variable $U_A$ and directed paths from $U_A$ to $A_1$ and from $U_A$ to $A_2$. In this setting, the exchangeability condition required for identification for natural grace period strategies does not hold, but those required for identification for stochastic strategies do. The backdoor path which connects $A_1$ and $Y_{2}^{\textcolor{red}{z,g_m}}$, conditional on $L_1$, is highlighted in green.}
\label{fig: Assumptions 1a-1b hold}
\end{figure}


==> Extra/Figures/Assumptions_1a-1c_hold.tex <==
\begin{figure}
    \centering
\begin{subfigure}[b]{0.45\textwidth}
\scalebox{0.7}{
\begin{tikzpicture}
\begin{scope}[every node/.style={thick,draw=none}]
    
    \node (UL) at (2, 5) {$U_L$};
    
    \node (L1)   at ( 0, 3 ) {$L_1$};
    \node (L2)  at ( 4, 3 ) {$L_2$};

    \node (A1)   at ( 1, 0 ) {$A_1$};
    \node (A2)  at ( 5, 0 ){$A_2$};

    \node (Y)   at ( 9, 0 ) {$Y_{2}$};
\end{scope}
\begin{scope}[>={Stealth[black]},
              every node/.style={fill=white,circle},
              every edge/.style={draw=black,very thick}]
    
    \path [->] (UL) edge (L1);
    \path [->] (UL) edge (L2);
    \path [->] (UL)[bend left=15] edge (Y);
    
    \path [->] (L1)  edge (A1);
    \path [->] (L1)  edge (A2);
    
    \path [->] (L2)  edge (A2);
    
    \path [->] (L1)[bend left=15]  edge (L2);
    
    \path [->] (A1)  edge (L2);
    
    \path [->] (A1)  edge (A2);
    
    \path [->] (A1)[bend left=35]  edge (Y);
    \path [->] (A2)  edge (Y);
\end{scope}
\end{tikzpicture}
}
\caption{DAG}
\end{subfigure}
  \hfill
\begin{subfigure}[b]{0.45\textwidth}
\scalebox{0.7}{
\begin{tikzpicture}
\begin{scope}[every node/.style={thick,draw=none}]

    \node (UL) at (2, 5) {$U_L$};

    \node (L1)   at ( 0, 3 ) {$L_1$};
    \node (L2)  at ( 4, 3 ) {$L_2 ^{\textcolor{red}{z,g_m}}$};

    \node (A1)   at ( 1, 0 ) {$A_1$};
        \node (midA1)[right = 0 of A1,    anchor=west] {$\mid$};
        \node (A1+)  [right = 0 of midA1, anchor=west] {$A_1 ^{\textcolor{red}{z,g_m+}}$};
    \node (A2)  at ( 5, 0 ){$A_2^{\textcolor{red}{z,g_m}}$};
        \node (midA2)[right = 0 of A2,    anchor=west] {$\mid$};
        \node (A2+)  [right = 0 of midA2, anchor=west] {$A_2 ^{\textcolor{red}{z,g_m+}}$}; 
    \node (X1)  at ( 2, -3 ) {$X_1$};
    \node (X2) at ( 6, -3 ) {$X_2$};

    \node (Y)   at ( 9, 0 ) {$Y_{2}^{\textcolor{red}{z,g_m}}$};
\end{scope}
\begin{scope}[>={Stealth[black]},
              every node/.style={fill=white,circle},
              every edge/.style={draw=black,very thick}]
    
    \path [->] (UL) edge (L1);
    \path [->] (UL) edge (L2);
    \path [->] (UL)[bend left=15] edge (Y);
    
    \path [->] (L1)  edge (A1);
    \path [->] (L1)  edge (A2);
    
    \path [->] (L2)  edge (A2);
    
    \path [->] (L1)[bend left=15]  edge (L2);
    
    \path [->] (X1)[dashed]  edge (A1+);
    \path [->] (X2)[dashed]  edge (A2+);

    \path [->] (A1+)[bend right=30, dashed]  edge (A2+);
    
    \path [->] (A1+)  edge (L2);
    
    \path [->] (A1+)  edge (A2);
    
    \path [->] (A1+)[bend left=35]  edge (Y);
    \path [->] (A2+)  edge (Y);
\end{scope}
\end{tikzpicture}
}
\caption{SWIG for stochastic strategy that only depends on prior assigned treatment}
\end{subfigure}
\vfill
\begin{subfigure}[b]{0.45\textwidth}
\scalebox{0.7}{
\begin{tikzpicture}
\begin{scope}[every node/.style={thick,draw=none}]

    \node (UL) at (2, 5) {$U_L$};

    \node (L1)   at ( 0, 3 ) {$L_1$};
    \node (L2)  at ( 4, 3 ) {$L_2 ^{\textcolor{red}{z,g_m}}$};

    \node (A1)   at ( 1, 0 ) {$A_1$};
        \node (midA1)[right = 0 of A1,    anchor=west] {$\mid$};
        \node (A1+)  [right = 0 of midA1, anchor=west] {$A_1 ^{\textcolor{red}{z,g_m+}}$};
    \node (A2)  at ( 5, 0 ){$A_2^{\textcolor{red}{z,g_m}}$};
        \node (midA2)[right = 0 of A2,    anchor=west] {$\mid$};
        \node (A2+)  [right = 0 of midA2, anchor=west] {$A_2 ^{\textcolor{red}{z,g_m+}}$}; 
    \node (X1)  at ( 2, -3 ) {$X_1$};
    \node (X2) at ( 6, -3 ) {$X_2$};

    \node (Y)   at ( 9, 0 ) {$Y_{2}^{\textcolor{red}{z,g_m}}$};
\end{scope}
\begin{scope}[>={Stealth[black]},
              every node/.style={fill=white,circle},
              every edge/.style={draw=black,very thick}]
    
    \path [->] (UL) edge (L1);
    \path [->] (UL) edge (L2);
    \path [->] (UL)[bend left=15] edge (Y);
    
    \path [->] (L1)  edge (A1);
    \path [->] (L1)  edge (A2);
    
    \path [->] (L2)  edge (A2);
    
    \path [->] (L1)[dashed]  edge (A1+);
    \path [->] (L2)[dashed]  edge (A2+);
    
    \path [->] (L1)[bend left=15]  edge (L2);
    
    \path [->] (X1)[dashed]  edge (A1+);
    \path [->] (X2)[dashed]  edge (A2+);

    \path [->] (A1+)[bend right=30, dashed]  edge (A2+);
    
    \path [->] (A1+)  edge (L2);
    
    \path [->] (A1+)  edge (A2);
    
    \path [->] (A1+)[bend left=35]  edge (Y);
    \path [->] (A2+)  edge (Y);
\end{scope}
\end{tikzpicture}
}
\caption{SWIG for stochastic strategy that depends on prior assigned treatment and measured covariate}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.45\textwidth}
\scalebox{0.7}{
\begin{tikzpicture}
\begin{scope}[every node/.style={thick,draw=none}]
    
    \node (UL) at (2, 5) {$U_L$};

    \node (L1)   at ( 0, 3 ) {$L_1$};
    \node (L2)  at ( 4, 3 ) {$L_2 ^{\textcolor{red}{z,g_m}}$};

    \node (A1)   at ( 1, 0 ) {$A_1$};
        \node (midA1)[right = 0 of A1,    anchor=west] {$\mid$};
        \node (A1+)  [right = 0 of midA1, anchor=west] {$A_1 ^{\textcolor{red}{z,g_m+}}$};
    \node (A2)  at ( 5, 0 ){$A_2^{\textcolor{red}{z,g_m}}$};
        \node (midA2)[right = 0 of A2,    anchor=west] {$\mid$};
        \node (A2+)  [right = 0 of midA2, anchor=west] {$A_2 ^{\textcolor{red}{z,g_m+}}$}; 

    \node (Y)   at ( 9, 0 ) {$Y_{2}^{\textcolor{red}{z,g_m}}$};
\end{scope}
\begin{scope}[>={Stealth[black]},
              every node/.style={fill=white,circle},
              every edge/.style={draw=black,very thick}]

    \path [->] (UL) edge (L1);
    \path [->] (UL) edge (L2);
    \path [->] (UL)[bend left=15] edge (Y);

    \path [->] (L1)  edge (A1);
    \path [->] (L1)  edge (A2);

    \path [->] (L2)  edge (A2);
    
    \path [->] (L1)[bend left=15]  edge (L2);

    \path [->] (A1)[bend right=45, dashed]  edge (A1+);
    \path [->] (A2)[bend right=45, dashed]  edge (A2+);

    \path [->] (A1+)[bend right=30, dashed]  edge (A2+);

    \path [->] (A1+)  edge (L2);

    \path [->] (A1+)  edge (A2);
    
    \path [->] (A1+)[bend left=35]  edge (Y);
    \path [->] (A2+)  edge (Y);
\end{scope}
\end{tikzpicture}
}
\caption{SWIG for natural strategy}
\end{subfigure}
\caption{Causal graphs with $U_L$ representing an unmeasured variable, $L_1$ and $L_2$ representing vectors of time-varying covariates, $A_1$ and $A_2$ representing binary treatment indicators, $Y_{2}$ representing a binary outcome indicator, and $X_1$ and $X_2$ representing random elements which define the investigator-specified distributions of treatment within grace periods. For simplicity, the node $Z$, an indicator of the medication initiated at baseline, and $Y_1$ are not shown. This graph represents data which could have arisen from a (conditionally) sequential randomized trial. The exchangeability conditions required for identification for all grace period strategies hold in this setting.}
\label{fig: Assumptions 1a-1c hold}
\end{figure}


==> Extra/Figures/DAGs.tex <==
\begin{figure}
    \centering
\begin{subfigure}[b]{0.45\textwidth}
\scalebox{0.7}{
\begin{tikzpicture}
\begin{scope}[every node/.style={thick,draw=none}]
    
    \node (U) at (0, 5) {$U$};
    
    \node (L1)   at ( 0, 3 ) {$L_1$};
    \node (L2)  at ( 4, 3 ) {$L_2$};

    \node (A1)   at ( 1, 0 ) {$A_1$};
    \node (A2)  at ( 5, 0 ){$A_2$};

    \node (Y)   at ( 9, 0 ) {$Y$};
\end{scope}
\begin{scope}[>={Stealth[black]},
              every node/.style={fill=white,circle},
              every edge/.style={draw=black,very thick}]
    
    \path [->] (L1)  edge (A1);
    \path [->] (L1)  edge (A2);
    
    \path [->] (L2)  edge (A2);
    
    \path [->] (L1)[bend left=30]  edge (L2);
    
    \path [->] (L1)  edge (Y);
    \path [->] (L2)  edge (Y);

    \path [->] (A1)  edge (L2);
    
    \path [->] (A1)  edge (A2);
    
    \path [->] (A1)[bend left=35]  edge (Y);
    \path [->] (A2)  edge (Y);
\end{scope}
\end{tikzpicture}
}
\caption{placeholder}
\end{subfigure}
  \hfill
\begin{subfigure}[b]{0.45\textwidth}
\scalebox{0.7}{
\begin{tikzpicture}
\begin{scope}[every node/.style={thick,draw=none}]
    \node (L1)   at ( 0, 3 ) {$L_1$};
    \node (L2)  at ( 4, 3 ) {$L_2$};

    \node (A1)   at ( 1, 0 ) {$A_1$};
    \node (A2)  at ( 5, 0 ){$A_2$};

    \node (Y)   at ( 9, 0 ) {$Y$};
\end{scope}
\begin{scope}[>={Stealth[black]},
              every node/.style={fill=white,circle},
              every edge/.style={draw=black,very thick}]
    
    \path [->] (L1)  edge (A1);
    \path [->] (L1)  edge (A2);
    
    \path [->] (L2)  edge (A2);
    
    \path [->] (L1)[bend left=30]  edge (L2);
    
    \path [->] (L1)  edge (Y);
    \path [->] (L2)  edge (Y);

    \path [->] (A1)  edge (L2);
    
    \path [->] (A1)  edge (A2);
    
    \path [->] (A1)[bend left=35]  edge (Y);
    \path [->] (A2)  edge (Y);
\end{scope}
\end{tikzpicture}
}
\caption{placeholder}
\end{subfigure}
\caption{Directed Acyclic Graphs (DAGs) with \textit{L} representing a vector of time-varying covariates, \textit{A} representing a binary treatment indicator, \textit{Y} representing a binary outcome indicator, and \textit{X} representing a random element which defines the distribution of treatment within a grace period. The assigned value of treatment depends on this random element as well as the prior values of assigned treatment and the values of the most recently measured covariates. For simplicity, the node $Z$ is not shown.}
\label{fig: DAGs}
\end{figure}

%In simpler stochastic grace period strategies, the assigned value of treatment need not depend on covariates and the dashed line from $L_k^{\textcolor{red}{z,g_m}}$ to $A_k  ^{\textcolor{red}{z,g_m+}}$ can be omitted. 

==> Extra/Figures/SWIG_dynamic_stochastic.tex <==
\begin{figure}
    \centering
\begin{subfigure}[b]{0.45\textwidth}
\scalebox{0.7}{
\begin{tikzpicture}
\begin{scope}[every node/.style={thick,draw=none}]
    \node (L1)   at ( 0, 3 ) {$L_1  ^{\textcolor{red}{z,g_m}}$};
    \node (L2)  at ( 4, 3 ) {$L_2 ^{\textcolor{red}{z,g_m}}$};

    \node (A1)   at ( 1, 0 ) {$A_1  ^{\textcolor{red}{z,g_m}}$};
        \node (midA1)[right = 0 of A1,    anchor=west] {$\mid$};
        \node (A1+)  [right = 0 of midA1, anchor=west] {$A_1 ^{\textcolor{red}{z,g_m+}}$};
    \node (A2)  at ( 5, 0 ){$A_2^{\textcolor{red}{z,g_m}}$};
        \node (midA2)[right = 0 of A2,    anchor=west] {$\mid$};
        \node (A2+)  [right = 0 of midA2, anchor=west] {$A_2 ^{\textcolor{red}{z,g_m+}}$}; 
    \node (X1)  at ( 2, -3 ) {$X_1$};
    \node (X2) at ( 6, -3 ) {$X_2$};

    \node (Y)   at ( 9, 0 ) {$Y^{\textcolor{red}{z,g_m}}$};
\end{scope}
\begin{scope}[>={Stealth[black]},
              every node/.style={fill=white,circle},
              every edge/.style={draw=black,very thick}]
    
    \path [->] (L1)  edge (A1);
    \path [->] (L1)  edge (A2);
    
    \path [->] (L2)  edge (A2);
    
    \path [->] (L1)[dashed]  edge (A1+);
    \path [->] (L2)[dashed]  edge (A2+);
    
    \path [->] (L1)[bend left=30]  edge (L2);
    
    \path [->] (L1)  edge (Y);
    \path [->] (L2)  edge (Y);
    
    \path [->] (X1)[dashed]  edge (A1+);
    \path [->] (X2)[dashed]  edge (A2+);

    \path [->] (A1+)[bend right=30, dashed]  edge (A2+);
    
    \path [->] (A1+)  edge (L2);
    
    \path [->] (A1+)  edge (A2);
    
    \path [->] (A1+)[bend left=35]  edge (Y);
    \path [->] (A2+)  edge (Y);
\end{scope}
\end{tikzpicture}
}
\caption{placeholder}
\end{subfigure}
  \hfill
\begin{subfigure}[b]{0.45\textwidth}
\scalebox{0.7}{
\begin{tikzpicture}
\begin{scope}[every node/.style={thick,draw=none}]
    \node (L1)   at ( 0, 3 ) {$L_1  ^{\textcolor{red}{z,g_m}}$};
    \node (L2)  at ( 4, 3 ) {$L_2 ^{\textcolor{red}{z,g_m}}$};

    \node (A1)   at ( 1, 0 ) {$A_1  ^{\textcolor{red}{z,g_m}}$};
        \node (midA1)[right = 0 of A1,    anchor=west] {$\mid$};
        \node (A1+)  [right = 0 of midA1, anchor=west] {$A_1 ^{\textcolor{red}{z,g_m+}}$};
    \node (A2)  at ( 5, 0 ){$A_2^{\textcolor{red}{z,g_m}}$};
        \node (midA2)[right = 0 of A2,    anchor=west] {$\mid$};
        \node (A2+)  [right = 0 of midA2, anchor=west] {$A_2 ^{\textcolor{red}{z,g_m+}}$}; 
    \node (X1)  at ( 2, -3 ) {$X_1$};
    \node (X2) at ( 6, -3 ) {$X_2$};

    \node (Y)   at ( 9, 0 ) {$Y^{\textcolor{red}{z,g_m}}$};
\end{scope}
\begin{scope}[>={Stealth[black]},
              every node/.style={fill=white,circle},
              every edge/.style={draw=black,very thick}]
    
    \path [->] (L1)  edge (A1);
    \path [->] (L1)  edge (A2);
    
    \path [->] (L2)  edge (A2);
    
    \path [->] (L1)[dashed]  edge (A1+);
    \path [->] (L2)[dashed]  edge (A2+);
    
    \path [->] (L1)[bend left=30]  edge (L2);
    
    \path [->] (L1)  edge (Y);
    \path [->] (L2)  edge (Y);
    
    \path [->] (X1)[dashed]  edge (A1+);
    \path [->] (X2)[dashed]  edge (A2+);

    \path [->] (A1+)[bend right=30, dashed]  edge (A2+);
    
    \path [->] (A1+)  edge (L2);
    
    \path [->] (A1+)  edge (A2);
    
    \path [->] (A1+)[bend left=35]  edge (Y);
    \path [->] (A2+)  edge (Y);
\end{scope}
\end{tikzpicture}
}
\caption{placeholder}
\end{subfigure}
\caption{Single World Intervention Graphs (SWIGs) \cite{richardson2013single} with \textit{L} representing a vector of time-varying covariates, \textit{A} representing a binary treatment indicator, \textit{Y} representing a binary outcome indicator, and \textit{X} representing a random element which defines the distribution of treatment within a grace period. The assigned value of treatment depends on this random element as well as the prior values of assigned treatment and the values of the most recently measured covariates. For simplicity, the node $Z$ is not shown.}
\label{fig: SWIG dynamic stochastic}
\end{figure}

%In simpler stochastic grace period strategies, the assigned value of treatment need not depend on covariates and the dashed line from $L_k^{\textcolor{red}{z,g_m}}$ to $A_k  ^{\textcolor{red}{z,g_m+}}$ can be omitted. 

==> Extra/Figures/SWIG_natural.tex <==
\begin{figure}
    \centering
\begin{subfigure}[b]{0.45\textwidth}
\scalebox{0.7}{
\begin{tikzpicture}
\begin{scope}[every node/.style={thick,draw=none}]
    \node (L1)   at ( 0, 3 ) {$L_1  ^{\textcolor{red}{z,g_m}}$};
    \node (L2)  at ( 4, 3 ) {$L_2 ^{\textcolor{red}{z,g_m}}$};

    \node (A1)   at ( 1, 0 ) {$A_1  ^{\textcolor{red}{z,g_m}}$};
        \node (midA1)[right = 0 of A1,    anchor=west] {$\mid$};
        \node (A1+)  [right = 0 of midA1, anchor=west] {$A_1 ^{\textcolor{red}{z,g_m+}}$};
    \node (A2)  at ( 5, 0 ){$A_2^{\textcolor{red}{z,g_m}}$};
        \node (midA2)[right = 0 of A2,    anchor=west] {$\mid$};
        \node (A2+)  [right = 0 of midA2, anchor=west] {$A_2 ^{\textcolor{red}{z,g_m+}}$}; 
    \node (X1)  at ( 2, -3 ) {$X_1$};
    \node (X2) at ( 6, -3 ) {$X_2$};

    \node (Y)   at ( 9, 0 ) {$Y^{\textcolor{red}{z,g_m}}$};
\end{scope}
\begin{scope}[>={Stealth[black]},
              every node/.style={fill=white,circle},
              every edge/.style={draw=black,very thick}]

    \path [->] (L1)  edge (A1);
    \path [->] (L1)  edge (A2);

    \path [->] (L2)  edge (A2);
    
    \path [->] (L1)[bend left=30]  edge (L2);
    
    \path [->] (L1)  edge (Y);
    \path [->] (L2)  edge (Y);

    \path [->] (A1)[bend right=90, dashed]  edge (A1+);
    \path [->] (A2)[bend right=90, dashed]  edge (A2+);

    \path [->] (A1+)[bend right=30, dashed]  edge (A2+);

    \path [->] (A1+)  edge (L2);

    \path [->] (A1+)  edge (A2);
    
    \path [->] (A1+)[bend left=35]  edge (Y);
    \path [->] (A2+)  edge (Y);
\end{scope}
\end{tikzpicture}
}
\caption{placeholder}
\end{subfigure}
  \hfill
\begin{subfigure}[b]{0.45\textwidth}
\scalebox{0.7}{
\begin{tikzpicture}
\begin{scope}[every node/.style={thick,draw=none}]
    \node (L1)   at ( 0, 3 ) {$L_1  ^{\textcolor{red}{z,g_m}}$};
    \node (L2)  at ( 4, 3 ) {$L_2 ^{\textcolor{red}{z,g_m}}$};

    \node (A1)   at ( 1, 0 ) {$A_1  ^{\textcolor{red}{z,g_m}}$};
        \node (midA1)[right = 0 of A1,    anchor=west] {$\mid$};
        \node (A1+)  [right = 0 of midA1, anchor=west] {$A_1 ^{\textcolor{red}{z,g_m+}}$};
    \node (A2)  at ( 5, 0 ){$A_2^{\textcolor{red}{z,g_m}}$};
        \node (midA2)[right = 0 of A2,    anchor=west] {$\mid$};
        \node (A2+)  [right = 0 of midA2, anchor=west] {$A_2 ^{\textcolor{red}{z,g_m+}}$}; 
    \node (X1)  at ( 2, -3 ) {$X_1$};
    \node (X2) at ( 6, -3 ) {$X_2$};

    \node (Y)   at ( 9, 0 ) {$Y^{\textcolor{red}{z,g_m}}$};
\end{scope}
\begin{scope}[>={Stealth[black]},
              every node/.style={fill=white,circle},
              every edge/.style={draw=black,very thick}]
    
    \path [->] (L1)  edge (A1);
    \path [->] (L1)  edge (A2);

    \path [->] (L2)  edge (A2);
    
    \path [->] (L1)[bend left=30]  edge (L2);
    
    \path [->] (L1)  edge (Y);
    \path [->] (L2)  edge (Y);

    \path [->] (A1)[bend right=90, dashed]  edge (A1+);
    \path [->] (A2)[bend right=90, dashed]  edge (A2+);

    \path [->] (A1+)[bend right=30, dashed]  edge (A2+);

    \path [->] (A1+)  edge (L2);

    \path [->] (A1+)  edge (A2);
    
    \path [->] (A1+)[bend left=35]  edge (Y);
    \path [->] (A2+)  edge (Y);
\end{scope}
\end{tikzpicture}
}
\caption{placeholder}
\end{subfigure}
\caption{Single World Intervention Graphs (SWIGs) \cite{richardson2013single} with \textit{L} representing a vector of time-varying covariates, \textit{A} representing a binary treatment indicator, \textit{Y} representing a binary outcome indicator. In this treatment strategy, treatment is assigned a value equal to the natural value of treatment unless the previous 2 values of assigned treatment are 0, in which case treatment is assigned to be 1 (i.e. a grace period of 3 time intervals). For simplicity, the node $Z$ is not shown.}
\label{fig: SWIG natural}
\end{figure}

==> Extra/Figures/SWIG_stochastic.tex <==
\begin{figure}
    \centering
\begin{subfigure}[b]{0.45\textwidth}
\scalebox{0.7}{
\begin{tikzpicture}
\begin{scope}[every node/.style={thick,draw=none}]
    \node (L1)   at ( 0, 3 ) {$L_1  ^{\textcolor{red}{z,g_m}}$};
    \node (L2)  at ( 4, 3 ) {$L_2 ^{\textcolor{red}{z,g_m}}$};

    \node (A1)   at ( 1, 0 ) {$A_1  ^{\textcolor{red}{z,g_m}}$};
        \node (midA1)[right = 0 of A1,    anchor=west] {$\mid$};
        \node (A1+)  [right = 0 of midA1, anchor=west] {$A_1 ^{\textcolor{red}{z,g_m+}}$};
    \node (A2)  at ( 5, 0 ){$A_2^{\textcolor{red}{z,g_m}}$};
        \node (midA2)[right = 0 of A2,    anchor=west] {$\mid$};
        \node (A2+)  [right = 0 of midA2, anchor=west] {$A_2 ^{\textcolor{red}{z,g_m+}}$}; 
    \node (X1)  at ( 2, -3 ) {$X_1$};
    \node (X2) at ( 6, -3 ) {$X_2$};

    \node (Y)   at ( 9, 0 ) {$Y^{\textcolor{red}{z,g_m}}$};
\end{scope}
\begin{scope}[>={Stealth[black]},
              every node/.style={fill=white,circle},
              every edge/.style={draw=black,very thick}]
    
    \path [->] (L1)  edge (A1);
    \path [->] (L1)  edge (A2);
    
    \path [->] (L2)  edge (A2);
    
    \path [->] (L1)[bend left=30]  edge (L2);
    
    \path [->] (L1)  edge (Y);
    \path [->] (L2)  edge (Y);
    
    \path [->] (X1)[dashed]  edge (A1+);
    \path [->] (X2)[dashed]  edge (A2+);

    \path [->] (A1+)[bend right=30, dashed]  edge (A2+);
    
    \path [->] (A1+)  edge (L2);
    
    \path [->] (A1+)  edge (A2);
    
    \path [->] (A1+)[bend left=35]  edge (Y);
    \path [->] (A2+)  edge (Y);
\end{scope}
\end{tikzpicture}
}
\caption{placeholder}
\end{subfigure}
  \hfill
\begin{subfigure}[b]{0.45\textwidth}
\scalebox{0.7}{
\begin{tikzpicture}
\begin{scope}[every node/.style={thick,draw=none}]
    \node (L1)   at ( 0, 3 ) {$L_1  ^{\textcolor{red}{z,g_m}}$};
    \node (L2)  at ( 4, 3 ) {$L_2 ^{\textcolor{red}{z,g_m}}$};

    \node (A1)   at ( 1, 0 ) {$A_1  ^{\textcolor{red}{z,g_m}}$};
        \node (midA1)[right = 0 of A1,    anchor=west] {$\mid$};
        \node (A1+)  [right = 0 of midA1, anchor=west] {$A_1 ^{\textcolor{red}{z,g_m+}}$};
    \node (A2)  at ( 5, 0 ){$A_2^{\textcolor{red}{z,g_m}}$};
        \node (midA2)[right = 0 of A2,    anchor=west] {$\mid$};
        \node (A2+)  [right = 0 of midA2, anchor=west] {$A_2 ^{\textcolor{red}{z,g_m+}}$}; 
    \node (X1)  at ( 2, -3 ) {$X_1$};
    \node (X2) at ( 6, -3 ) {$X_2$};

    \node (Y)   at ( 9, 0 ) {$Y^{\textcolor{red}{z,g_m}}$};
\end{scope}
\begin{scope}[>={Stealth[black]},
              every node/.style={fill=white,circle},
              every edge/.style={draw=black,very thick}]
    
    \path [->] (L1)  edge (A1);
    \path [->] (L1)  edge (A2);
    
    \path [->] (L2)  edge (A2);
    
    \path [->] (L1)[bend left=30]  edge (L2);
    
    \path [->] (L1)  edge (Y);
    \path [->] (L2)  edge (Y);
    
    \path [->] (X1)[dashed]  edge (A1+);
    \path [->] (X2)[dashed]  edge (A2+);

    \path [->] (A1+)[bend right=30, dashed]  edge (A2+);
    
    \path [->] (A1+)  edge (L2);
    
    \path [->] (A1+)  edge (A2);
    
    \path [->] (A1+)[bend left=35]  edge (Y);
    \path [->] (A2+)  edge (Y);
\end{scope}
\end{tikzpicture}
}
\caption{placeholder}
\end{subfigure}
\caption{Single World Intervention Graphs (SWIGs) \cite{richardson2013single} with \textit{L} representing a vector of time-varying covariates, \textit{A} representing a binary treatment indicator, \textit{Y} representing a binary outcome indicator, and \textit{X} representing a random element which defines the distribution of treatment within a grace period. The assigned value of treatment depends on this random element as well as, at most, the last 2 assigned values of treatment. Specifically, when the previous 2 values of assigned treatment are 0, treatment is assigned to be 1 (i.e. a grace period of 3 time intervals). For simplicity, the node $Z$ is not shown.}
\label{fig: SWIG stochastic}
\end{figure}

==> Extra/Figures/grace_periods_example.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}
\draw[thick,->] (0,0) -- (11,0) node[anchor=north west] {months};

\foreach \x in {0,1,2,3,4,5,6,7,8,9,10}
   \draw (\x cm,1pt) -- (\x cm,-1pt) node[anchor=north] {$\x$};

\node[] at (-2,1) {Individual 3};
\node[] at (-2,2) {Individual 2};
\node[] at (-2,3) {Individual 1};

\draw[thick,-, color=red] (0,1) -- (1,1) node[anchor=north west] {};
\draw[thick,-, color=red] (3,1) -- (4,1) node[anchor=north west] {};
\draw[thick,-, color=red] (6,1) -- (7,1) node[anchor=north west] {};
\draw[thick,-, color=red] (9,1) -- (10,1) node[anchor=north west] {};

\draw[thick,-, color=green] (0,2) -- (2,2) node[anchor=north west] {};
\draw[thick,-, color=green] (3,2) -- (5,2) node[anchor=north west] {};
\draw[thick,-, color=green] (6,2) -- (8,2) node[anchor=north west] {};
\draw[thick,-, color=green] (9,2) -- (10,2) node[anchor=north west] {};

\draw[thick,-, color=blue] (0,3) -- (10,3) node[anchor=north west] {};

\end{tikzpicture}
\caption{Three individuals with different patterns of treatment utilization, but all compatible with a treatment protocol which specifies a grace period of 3 months ($m = 3$)}
\label{fig: grace_periods_example}
\end{figure}
